The Missing Root: Geometric Imagination Without Images in Large Language Models

This paper proposes a new paradigm and method for giving large language models spatial understanding. Standard language models operate exclusively over discrete words (secondary representations of things rather than continuous space itself), forcing them to guess geometry verbally. Whereas most multimodal approaches equate spatial grounding with camera images or video frames, spatial structure itself is not a picture: it consists of coordinate frames, solid boundaries, and how objects move and relate to each other in continuous space. Motivated by this distinction, we place continuous object tokens combining pose (position, orientation, and scale) and signed-distance shape embeddings alongside word tokens inside a single uninterrupted transformer sequence, allowing language and geometry to attend to each other as object scenes are built and updated step by step. Control tokens switch output automatically between natural-language words and continuous object state updates to a persistent object workspace, while an attention mask blocks earlier prose when generating the answer, so responses must be read directly from settled geometry. To prove this method works, we attach a narrow parallel spatial stream (+4.4% weights) alongside unfrozen Qwen3-1.7B layers. In our two-dimensional tests, the model spawns and transforms multi-object scenes from English descriptions, transfers shapes to held-out nouns, and relies causally on the workspace to answer spatial questions.

==> figures/fig1_overview.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    >= {Stealth[length=4.4pt, width=3.5pt]},
    line cap=round, line join=round,
    thinarr/.style={->, draw=muted, line width=0.6pt},
    bluearr/.style={->, draw=llmstroke, line width=0.65pt},
    greenarr/.style={->, draw=geostroke, line width=0.7pt}
]

\fill[panelbg, rounded corners=6pt] (0, 0) rectangle (17.28, 6.05);

% ============================================================================
% 1A. WORD LANE (TOP, y = 4.58) -- Aligned column-by-column with Object Lane
% ============================================================================
% Col 1: Raw word [0.30 .. 1.06]
\draw[draw=llmstroke, line width=0.6pt, fill=white, rounded corners=2.5pt]
    (0.30, 4.23) rectangle (1.06, 4.93);
\node[font=\sffamily\scriptsize, text=ink] at (0.68, 4.58) {Word};

\draw[bluearr] (1.10, 4.58) -- (1.36, 4.58);

% Col 2: Tokenizer [1.40 .. 2.56] (aligned with Encoder)
\draw[draw=llmstroke, line width=0.6pt, fill=white, rounded corners=2.5pt]
    (1.40, 4.23) rectangle (2.56, 4.93);
\node[font=\sffamily\scriptsize, text=ink] at (1.98, 4.58) {Tokenizer};

\draw[bluearr] (2.60, 4.58) -- (2.86, 4.58);

% Col 3: Discrete token ID [2.90 .. 3.48] (aligned with [pose; z_32])
\draw[draw=llmstroke, line width=0.6pt, fill=tokword, rounded corners=1.8pt]
    (2.90, 4.23) rectangle (3.48, 4.93);
\node[font=\sffamily\tiny, align=center, text=ink] at (3.19, 4.58) {token\\[-1pt]ID};

\draw[bluearr] (3.52, 4.58) -- (3.92, 4.58);

% Col 4: Embedding Table / Matrix [3.96 .. 5.12] (aligned with W_in)
\draw[draw=llmstroke, line width=0.65pt, fill=llmfill, rounded corners=2.5pt]
    (3.96, 3.78) rectangle (5.12, 5.38);
\foreach \ry in {3.98, 4.14, 5.02, 5.18} {
    \draw[draw=llmstroke!32, line width=0.4pt] (4.10, \ry) -- (4.98, \ry);
}
\node[font=\scriptsize, align=center, text=ink] at (4.54, 4.58)
    {$W_{\text{emb}}$\\[1pt]{\sffamily\tiny\color{llmstroke}embed table}};

\draw[bluearr] (5.16, 4.58) -- (5.52, 4.58);

% Col 5: Sequence Word Vector [5.56 .. 5.98] (aligned with Object Vector)
\draw[draw=llmstroke, line width=0.6pt, fill=tokword, rounded corners=1.8pt]
    (5.56, 4.00) rectangle (5.98, 5.16);
\foreach \y in {4.20, 4.45, 4.71, 4.96} {
    \fill[llmstroke] (5.77, \y) circle (0.7pt);
}
\node[font=\scriptsize, text=llmstroke] at (5.77, 5.40) {$\vec{e}_w$};

\draw[bluearr] (6.02, 4.58) -- (6.60, 4.58);


% ============================================================================
% 1B. OBJECT LANE (BOTTOM, y = 2.48) -- Aligned column-by-column with Word Lane
% ============================================================================
% Col 1: Shape outlines centered around Encoder [y = 2.02]
\draw[draw=geostroke, line width=0.7pt, fill=tokobj]
    (0.44, 2.86) -- (0.44, 2.44) -- (0.92, 2.44) -- (0.92, 2.86)
    -- (0.80, 2.86) -- (0.80, 2.55) -- (0.56, 2.55) -- (0.56, 2.86) -- cycle;
\draw[draw=geostroke, line width=0.7pt, fill=tokobj]
    (0.45, 1.84) -- (0.91, 1.84) -- (0.68, 2.24) -- cycle;
\draw[draw=geostroke, line width=0.7pt, fill=tokobj]
    (0.68, 1.42) circle (0.20cm);
\node[font=\sffamily\tiny, text=muted] at (0.68, 1.02) {outlines};

\draw[greenarr] (1.04, 2.02) -- (1.36, 2.02);

% Col 2: Encoder [1.40 .. 2.56] (aligned with Tokenizer)
\draw[draw=geostroke, line width=0.6pt, fill=white, rounded corners=2.5pt]
    (1.40, 1.67) rectangle (2.56, 2.37);
\node[font=\sffamily\scriptsize, text=ink] at (1.98, 2.02) {Encoder};

\draw[greenarr] (2.60, 2.02) -- (2.86, 2.02);

% Col 3: Pose + Shape Embedding [2.90 .. 3.48] (aligned with token ID)
\draw[draw=geostroke, line width=0.6pt, fill=white, rounded corners=1.8pt]
    (2.90, 2.58) rectangle (3.48, 3.42);
\node[font=\tiny, align=center, text=ink] at (3.19, 3.00) {$x$\\[-1pt]$y$\\[-1pt]$\theta, s$};
\node[font=\sffamily\tiny, text=muted, anchor=east] at (2.86, 3.00) {pose};

\draw[draw=geostroke, line width=0.6pt, fill=tokobj, rounded corners=1.8pt]
    (2.90, 1.54) rectangle (3.48, 2.48);
\node[font=\scriptsize, text=geostroke] at (3.19, 2.01) {$\vec{z}_{32}$};

\node[font=\scriptsize, text=muted] at (3.72, 2.48) {$\times$};

% Col 4: Input Matrix W_in [3.96 .. 5.12] (aligned with W_emb)
\draw[draw=geostroke, line width=0.65pt, fill=geofill, rounded corners=2.5pt]
    (3.96, 1.68) rectangle (5.12, 3.28);
\node[font=\scriptsize, align=center, text=ink] at (4.54, 2.48)
    {$W_{\text{in}}$\\[1pt]{\sffamily\tiny\color{geostroke}input matrix}};

\draw[greenarr] (5.16, 2.48) -- (5.52, 2.48);

% Col 5: Sequence Object Vector [5.56 .. 5.98] (aligned with Word Vector)
\draw[draw=geostroke, line width=0.6pt, fill=tokobj, rounded corners=1.8pt]
    (5.56, 1.90) rectangle (5.98, 3.06);
\foreach \y in {2.10, 2.35, 2.61, 2.86} {
    \fill[geostroke] (5.77, \y) circle (0.7pt);
}
\node[font=\scriptsize, text=geostroke] at (5.77, 3.30) {$\vec{e}_{\text{obj}}$};

\draw[greenarr] (6.02, 2.48) -- (6.60, 2.48);


% ============================================================================
% 2. LANGUAGE MODEL + PERSISTENT OBJECT WORKSPACE
% ============================================================================
\draw[draw=llmstroke, line width=0.75pt, fill=llmfill, rounded corners=4pt]
    (6.64, 1.98) rectangle (9.80, 5.08);
\node[font=\sffamily\small, align=center, text=ink] at (8.22, 3.74) {Language Model};
\node[font=\sffamily\tiny, text=llmstroke] at (8.22, 3.22) {words \& objects share sequence};

\draw[draw=geostroke, line width=0.65pt, fill=white, rounded corners=3.5pt]
    (6.74, 0.42) rectangle (9.68, 1.72);
\node[font=\sffamily\scriptsize, text=ink] at (8.21, 1.47) {Object Workspace};

\draw[draw=geostroke, line width=0.55pt, fill=tokobj, rounded corners=1.8pt]
    (7.15, 0.58) rectangle (7.98, 1.20);
\node[font=\sffamily\tiny, text=ink] at (7.56, 0.89) {triangle};

\draw[draw=geostroke, line width=0.55pt, fill=tokobj, rounded corners=1.8pt]
    (8.42, 0.58) rectangle (9.25, 1.20);
\node[font=\sffamily\tiny, text=ink] at (8.83, 0.89) {cup};

\draw[greenarr, densely dashed]
    (6.74, 0.96) .. controls (5.40, 0.72) and (3.72, 0.76) .. (3.19, 1.50);
\node[font=\sffamily\tiny, text=geostroke] at (4.98, 0.54) {re-read on \texttt{<STEP>} / \texttt{<LOOK>}};


% ============================================================================
% 3. DUAL HEADS (Aligned horizontally with Word & Object lanes)
% ============================================================================
\draw[bluearr]  (9.80, 4.58) -- (10.30, 4.58);
\draw[greenarr] (9.80, 2.48) -- (10.30, 2.48);

\draw[draw=llmstroke, line width=0.65pt, fill=tokword, rounded corners=3pt]
    (10.34, 4.08) rectangle (12.18, 5.08);
\node[font=\sffamily\scriptsize, align=center, text=ink] at (11.26, 4.58)
    {Word Head\\[1pt]{\tiny\color{llmstroke}words \& control tokens}};

\draw[draw=geostroke, line width=0.65pt, fill=geofill, rounded corners=3pt]
    (10.34, 1.98) rectangle (12.18, 2.98);
\node[font=\sffamily\scriptsize, align=center, text=ink] at (11.26, 2.48)
    {Object Head\\[1pt]{\tiny\color{geostroke}$\Delta\vec{p},\, \Delta\vec{z}$}};

\draw[thinarr, densely dashed] (11.26, 4.08) -- (11.26, 2.98)
    node[midway, right, font=\ttfamily\tiny, text=muted] {<NEW>/<STEP>};

\draw[greenarr]
    (11.26, 1.98) .. controls (11.26, 1.12) and (10.45, 0.96) .. (9.72, 0.96);
\node[font=\scriptsize, text=geostroke] at (11.38, 0.82) {$\vec{p} \leftarrow \vec{p} + \Delta\vec{p}$};


% ============================================================================
% 4. EXAMPLE SEQUENCE CARD
% ============================================================================
\draw[draw=muted!45, line width=0.55pt, fill=white, rounded corners=3.5pt]
    (12.68, 0.42) rectangle (16.92, 5.38);
\node[anchor=north west, font=\sffamily\bfseries\scriptsize, text=ink] at (12.92, 5.14) {Example sequence};

\node[anchor=north west, font=\sffamily\tiny, text width=3.85cm, text=muted, inner sep=0pt] at (12.92, 4.66)
    {\textbf{Prompt:} ``Triangle at $(-0.6, 0)$, cup at $(0.2, 0)$. Move triangle $0.8$ right. Is it in the cup?''};

\draw[draw=muted!30, line width=0.4pt] (12.92, 3.60) -- (16.68, 3.60);

\node[anchor=north west, font=\ttfamily\tiny, text width=3.85cm, text=ink, inner sep=0pt] at (12.92, 3.40)
    {1. <NEW> triangle <NEW> cup <STEP>};
\node[anchor=north west, font=\sffamily\tiny, text=geostroke, inner sep=0pt] at (13.12, 3.04)
    {$\rightarrow$ spawns $[\vec{p}_1, \vec{z}_1],\, [\vec{p}_2, \vec{z}_2]$};

\node[anchor=north west, font=\ttfamily\tiny, text width=3.85cm, text=ink, inner sep=0pt] at (12.92, 2.50)
    {2. "Move triangle 0.8 right." <STEP>};
\node[anchor=north west, font=\sffamily\tiny, text=geostroke, inner sep=0pt] at (13.12, 2.14)
    {$\rightarrow$ updates $\Delta x = +0.8$ in workspace};

\node[anchor=north west, font=\ttfamily\tiny, text width=3.85cm, text=ink, inner sep=0pt] at (12.92, 1.60)
    {3. <LOOK> \textrm{\color{muted}(masks prior text)}};
\node[anchor=north west, font=\sffamily\tiny, text=llmstroke, inner sep=0pt] at (13.12, 1.24)
    {$\rightarrow$ reads settled objects $\rightarrow$ \texttt{\textbf{"yes"}}};

\end{tikzpicture}


==> figures/fig2_zoom.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    >= {Stealth[length=4.4pt, width=3.5pt]},
    line cap=round, line join=round,
    bluearr/.style={->, draw=llmstroke, line width=0.65pt},
    greenarr/.style={->, draw=geostroke, line width=0.65pt}
]

% PANEL (a): INSIDE THE TRANSFORMER
\fill[panelbg, rounded corners=6pt] (0, 0) rectangle (9.85, 5.75);
\node[anchor=north west, font=\sffamily\bfseries\footnotesize, text=ink] at (0.28, 5.52)
    {(a) Inside the transformer: parallel spatial stream ($\times 28$ layers)};

\draw[draw=llmstroke, line width=0.6pt, fill=tokword, rounded corners=2pt]
    (0.48, 0.62) rectangle (3.92, 1.02);
\node[font=\scriptsize, text=ink] at (2.20, 0.82) {Language $\vec{h}^{(\ell)} \in \mathbb{R}^{2048}$};

\draw[draw=geostroke, line width=0.6pt, fill=tokobj, rounded corners=2pt]
    (5.62, 0.62) rectangle (9.35, 1.02);
\node[font=\scriptsize, text=ink] at (7.48, 0.82) {Geometry $\vec{g}^{(\ell)} \in \mathbb{R}^{256}$};

\draw[draw=llmstroke, line width=0.7pt, fill=llmfill, rounded corners=3.5pt]
    (0.48, 1.78) rectangle (3.92, 3.92);
\node[font=\sffamily\footnotesize, align=center, text=ink] at (2.20, 3.05)
    {Pretrained LLM Layer\\[2pt]{\scriptsize\color{llmstroke}Qwen3-1.7B ($16$ heads)}};
\node[font=\sffamily\tiny, text=muted] at (2.20, 2.22) {frozen $\rightarrow$ $3\!\times\!10^{-6}$ LR};

\draw[draw=geostroke, line width=0.7pt, fill=geofill, rounded corners=3.5pt]
    (5.62, 1.78) rectangle (9.35, 3.92);
\node[font=\sffamily\footnotesize, align=center, text=ink] at (7.48, 3.22)
    {Parallel Spatial Block};
\node[font=\sffamily\tiny, align=center, text=geostroke] at (7.48, 2.42)
    {$2$ QK-Norm heads $\times 128$ + MLP\\[2pt]\color{muted}$[256\text{ lang} \;\|\; 256\text{ geo}]$ (equal width)};

\draw[bluearr]  (2.20, 1.02) -- (2.20, 1.78);
\draw[greenarr] (7.48, 1.02) -- (7.48, 1.78);
\draw[bluearr]  (2.20, 3.92) -- (2.20, 4.54);
\draw[greenarr] (7.48, 3.92) -- (7.48, 4.54);

\draw[bluearr] (3.92, 2.42) -- (5.62, 2.42);
\node[font=\sffamily\tiny, text=ink] at (4.77, 2.64) {down-proj};
\node[font=\tiny, text=muted] at (4.77, 2.18) {$2048 \!\rightarrow\! 256$};

\draw[greenarr, densely dashed] (5.62, 3.38) -- (3.92, 3.38);
\node[font=\tiny, text=geostroke] at (4.77, 3.60) {$B\!=\!0$ cross-proj};
\node[font=\sffamily\tiny, text=muted] at (4.77, 3.14) {layers $6\text{--}27$};

\draw[draw=llmstroke, line width=0.6pt, fill=tokword, rounded corners=2pt]
    (0.48, 4.54) rectangle (3.92, 4.94);
\node[font=\scriptsize, text=ink] at (2.20, 4.74) {$\vec{h}^{(\ell+1)} \in \mathbb{R}^{2048}$};

\draw[draw=geostroke, line width=0.6pt, fill=tokobj, rounded corners=2pt]
    (5.62, 4.54) rectangle (9.35, 4.94);
\node[font=\scriptsize, text=ink] at (7.48, 4.74) {$\vec{g}^{(\ell+1)} \in \mathbb{R}^{256}$};

% PANEL (b): ATTENTION VISIBILITY MASK
\fill[panelbg, rounded corners=6pt] (10.18, 0) rectangle (17.28, 5.75);
\node[anchor=north west, font=\sffamily\bfseries\footnotesize, text=ink] at (10.46, 5.52)
    {(b) Attention visibility mask};

\def\mx{12.45}
\def\my{0.72}
\def\cs{0.88}

\foreach \r in {0,1,2,3} {
    \foreach \c in {0,1,2,3} {
        \pgfmathsetmacro{\x}{\mx + \c*\cs}
        \pgfmathsetmacro{\y}{\my + (3-\r)*\cs}
        \fill[blocked] (\x, \y) rectangle (\x+\cs, \y+\cs);
    }
}

\fill[llmfill] (\mx, \my+3*\cs) -- (\mx, \my+4*\cs) -- (\mx+\cs, \my+3*\cs) -- cycle;
\fill[llmfill] (\mx, \my+2*\cs) rectangle (\mx+\cs, \my+3*\cs);
\fill[geofill] (\mx+\cs, \my+2*\cs) rectangle (\mx+2*\cs, \my+3*\cs);
\fill[geofill] (\mx+2*\cs, \my+\cs) rectangle (\mx+3*\cs, \my+2*\cs);
\fill[geofill] (\mx+2*\cs, \my) rectangle (\mx+3*\cs, \my+\cs);
\fill[llmfill] (\mx+3*\cs, \my) -- (\mx+3*\cs, \my+\cs) -- (\mx+4*\cs, \my) -- cycle;

\foreach \i in {0,1,2,3,4} {
    \draw[draw=muted!60, line width=0.45pt] (\mx+\i*\cs, \my) -- (\mx+\i*\cs, \my+4*\cs);
    \draw[draw=muted!60, line width=0.45pt] (\mx, \my+\i*\cs) -- (\mx+4*\cs, \my+\i*\cs);
}

\draw[draw=barrier, line width=0.8pt, densely dashed]
    (\mx, \my) rectangle (\mx+2*\cs, \my+2*\cs);
\node[font=\sffamily\tiny, align=center, text=barrier] at (\mx+\cs, \my+\cs)
    {blocked\\past \texttt{<LOOK>}};

\node[font=\sffamily\tiny, text=geostroke] at (\mx+1.5*\cs, \my+2.5*\cs) {bi-dir};
\node[font=\sffamily\tiny, text=geostroke] at (\mx+2.5*\cs, \my+1.5*\cs) {bi-dir};

\node[anchor=east, font=\sffamily\tiny, text=ink] at (\mx-0.10, \my+3.5*\cs) {Prompt / moves};
\node[anchor=east, font=\ttfamily\tiny, text=geostroke] at (\mx-0.10, \my+2.5*\cs) {<STEP> objs};
\node[anchor=east, font=\ttfamily\tiny, text=geostroke] at (\mx-0.10, \my+1.5*\cs) {<LOOK> objs};
\node[anchor=east, font=\sffamily\tiny, text=ink] at (\mx-0.10, \my+0.5*\cs) {Question / answer};

\node[font=\sffamily\tiny, text=muted] at (\mx+0.5*\cs, \my+4.22*\cs) {Text};
\node[font=\ttfamily\tiny, text=geostroke] at (\mx+1.5*\cs, \my+4.22*\cs) {<STEP>};
\node[font=\ttfamily\tiny, text=geostroke] at (\mx+2.5*\cs, \my+4.22*\cs) {<LOOK>};
\node[font=\sffamily\tiny, text=muted] at (\mx+3.5*\cs, \my+4.22*\cs) {Ans};
\node[font=\sffamily\tiny, text=muted] at (\mx+2.0*\cs, \my+4.58*\cs) {can attend to $\rightarrow$};

\node[font=\sffamily\tiny, text=muted] at (\mx+2.0*\cs, 0.44)
    {colored = visible \quad gray = masked};

\end{tikzpicture}

